Online Submodular Maximization with Preemption

Submodular function maximization has been studied extensively in recent years under various constraints and models. The problem plays a major role in various disciplines. We study a natural online variant of this problem in which elements arrive one-by-one and the algorithm has to maintain a solution obeying certain constraints at all times. Upon arrival of an element, the algorithm has to decide whether to accept the element into its solution and may preempt previously chosen elements. The goal is to maximize a submodular function over the set of elements in the solution. We study two special cases of this general problem and derive upper and lower bounds on the competitive ratio. Specifically, we design a $1/e$-competitive algorithm for the unconstrained case in which the algorithm may hold any subset of the elements, and constant competitive ratio algorithms for the case where the algorithm may hold at most $k$ elements in its solution.

==> FigureDigraphNegativeDeterministic.tikz <==
\begin{tikzpicture}[->,>=stealth',thick]

	% Draw the nodes
	\draw
		node[node] (v1) {$v_1$}
		node[node] (u1) [right of=v1] {$u_1$}
		node[node] (u2) [right of=u1] {$u_2$}
		node[node] (v2) [right of=u2] {$v_2$}
		node[node] (w1) [below of=u1] {$w_1$}
		node[node] (w2) [below of=u2] {$w_2$}
	;

	% Draw the edges
  \path[every node/.style={font=\sffamily\small}]
    (v1) edge[bend left] node[above] {$1$} (u1)
		(u1) edge[bend left] node[below] {$\frac{\sqrt{17} - 3}{4}$} (v1)
    (u1) edge[bend left] node[above] {$1$} (u2)
    (u2) edge[bend left] node[below] {$1$} (u1)
		(u2) edge[bend left] node[above] {$\frac{\sqrt{17} - 3}{4}$} (v2)
    (v2) edge[bend left] node[below] {$1$} (u2)
		(w1) edge node[right, pos=0.25] {\hspace{-0.2cm} $\frac{\sqrt{17} + 1}{4}$} (u1)
		(w2) edge node[right, pos=0.25] {\hspace{-0.2cm} $\frac{\sqrt{17} + 1}{4}$} (u2)
	;
\end{tikzpicture}

==> FigureDigraphNegativeRandomized.tikz <==
\begin{tikzpicture}[->,>=stealth',thick]

	% Draw the nodes
	\draw
		node[node] (w1) {$w_1$}
		node[node] (u1) [right of=w1] {$u_1$}
		node[node] (u2) [right of=u1] {$u_2$}
		node[node] (w2) [right of=u2] {$w_2$}
	;

	% Draw the edges
  \path
    (w1) edge node {} (u1)
    (u1) edge[bend left] node {} (u2)
    (u2) edge[bend left] node {} (u1)
    (w2) edge node {} (u2)
	;
\end{tikzpicture}
